Principalization of $2$-class groups of type $(2,2,2)$ of biquadratic fields $\mathbb{Q}\left(\sqrt{\strut p_1p_2q},\sqrt{\strut -1}\right)$

Let $p_1\equiv p_2\equiv -q\equiv1 \pmod4$ be different primes such that $\displaystyle\left(\frac{2}{p_1}\right)= \displaystyle\left(\frac{2}{p_2}\right)=\displaystyle\left(\frac{p_1}{q}\right)=\displaystyle\left(\frac{p_2}{q}\right)=-1$. Put $d=p_1p_2q$ and $i=\sqrt{-1}$, then the bicyclic biquadratic field ${k}=\mathbb{Q}(\sqrt{d},i)$ has an elementary abelian $2$-class group, $\mathbf{C}l_2(k)$, of rank $3$. In this paper, we study the principalization of the $2$-classes of ${k}$ in its fourteen unramified abelian extensions $\mathbb{K}_j$ and $\mathbb{L}_j$ within ${k}_2^{(1)}$, that is the Hilbert $2$-class field of ${k}$. We determine the nilpotency class, the coclass, generators and the structure of the metabelian Galois group $G=\mathrm{Gal}(\mathbb{L}/{k})$ of the second Hilbert 2-class field ${k}_2^{(2)}$ of ${k}$. Additionally, the abelian type invariants of the groups $\mathbf{C}l_2(\mathbb{K}_j)$ and $\mathbf{C}l_2(\mathbb{L}_j)$ and the length of the $2$-class tower of ${k}$ are given.

==> AziziZekhniniTaous.tex <==
% Lattice of Subfields
\setlength{\unitlength}{0.8cm}
\begin{picture}(14,13)(-8,0)

% scale of orders
\put(-8,12.3){\makebox(0,0)[cb]{Degree}}
\put(-8,10){\vector(0,1){2}}
\put(-8,10){\line(0,-1){10}}
\multiput(-8.1,10)(0,-2){6}{\line(1,0){0.2}}
\put(-8.2,10){\makebox(0,0)[rc]{\(32\)}}
\put(-8.2,8){\makebox(0,0)[rc]{\(16\)}}
\put(-8.2,6){\makebox(0,0)[rc]{\(8\)}}
\put(-8.2,4){\makebox(0,0)[rc]{\(4\)}}
\put(-8.2,2){\makebox(0,0)[rc]{\(2\)}}
\put(-8.2,0){\makebox(0,0)[rc]{\(1\)}}

\put(0,0){\circle*{0.2}}
\multiput(-3,2)(3,0){3}{\circle*{0.2}}
\put(0,4){\circle*{0.2}}
\multiput(-6,6)(2,0){2}{\circle{0.1}}
\multiput(-2,6)(2,0){3}{\circle*{0.2}}
\multiput(4,6)(2,0){2}{\circle{0.1}}
\put(-6,8){\circle{0.2}}
\multiput(-4,8)(2,0){2}{\circle{0.1}}
\put(0,8){\circle*{0.2}}
\multiput(2,8)(2,0){2}{\circle{0.1}}
\put(6,8){\circle{0.2}}
\put(0,10){\circle{0.2}}
\put(0,12){\circle{0.2}}

\multiput(0,0)(-3,2){2}{\line(3,2){3}}
\multiput(0,0)(3,2){2}{\line(-3,2){3}}
\multiput(0,0)(0,2){6}{\line(0,1){2}}
\multiput(0,4)(-2,4){2}{\line(1,1){2}}
\multiput(0,4)(2,4){2}{\line(-1,1){2}}
\multiput(0,4)(-4,4){2}{\line(2,1){4}}
\multiput(0,4)(4,4){2}{\line(-2,1){4}}
\multiput(0,4)(-6,4){2}{\line(3,1){6}}
\multiput(0,4)(6,4){2}{\line(-3,1){6}}
\multiput(6,6)(-4,0){2}{\line(0,1){2}}
\multiput(4,6)(-2,0){2}{\line(1,1){2}}
\put(2,6){\line(-1,1){2}}
\put(-2,6){\line(1,1){2}}
\multiput(-4,6)(2,0){2}{\line(-1,1){2}}
\multiput(-6,6)(4,0){2}{\line(0,1){2}}

\put(-0.2,-0.2){\makebox(0,0)[rc]{\(\mathbb{Q}\)}}
\put(-3.2,2){\makebox(0,0)[rc]{\(k_0=\mathbb{Q}\left(\sqrt{\strut p_1p_2q}\right)\)}}
\put(-0.2,2){\makebox(0,0)[rc]{\(k=\)}}
\put(0.2,2){\makebox(0,0)[lc]{\(\mathbb{Q}\left(\sqrt{\strut -1}\right)\)}}
\put(3.2,2){\makebox(0,0)[lc]{\(\overline{k}_0=\mathbb{Q}\left(\sqrt{\strut -p_1p_2q}\right)\)}}
\put(-0.4,3.9){\makebox(0,0)[rc]{\(\kk\)}}
\put(0.4,3.9){\makebox(0,0)[lc]{\(=\mathbb{Q}\left(\sqrt{\strut p_1p_2q},\sqrt{\strut -1}\right)\)}}

\put(-6,5.3){\makebox(0,0)[cc]{First Layer}}

\put(-6.2,6){\makebox(0,0)[rc]{\(\KK_5\)}}
\put(-4.2,6){\makebox(0,0)[rc]{\(\simeq \KK_6\)}}
\put(-2.2,6){\makebox(0,0)[rc]{\(\KK_1\)}}
\put(-0.2,6){\makebox(0,0)[rc]{\(\KK_3=\)}}
\put(0.2,5.7){\makebox(0,0)[lb]{\(\kk\left(\sqrt{q}\right)\)}}
\put(2.2,6){\makebox(0,0)[lc]{\(\KK_2\)}}
\put(4.2,6){\makebox(0,0)[lc]{\(\KK_4 \simeq\)}}
\put(6.2,6){\makebox(0,0)[lc]{\(\KK_7\)}}

%\put(0,7){\oval(5.6,3)}

\put(-6,8.7){\makebox(0,0)[cc]{Second Layer}}

\put(-6.2,8){\makebox(0,0)[rc]{\(\LL_7\)}}
\put(-4.2,8){\makebox(0,0)[rc]{\(\LL_3\)}}
\put(-2.2,8){\makebox(0,0)[rc]{\( \simeq \LL_2\)}}
\put(-0.2,8){\makebox(0,0)[rc]{\(\LL_1=\)}}
\put(0.2,8.1){\makebox(0,0)[lc]{\(\kk^{(\ast)}\)}}
\put(2.2,8){\makebox(0,0)[lc]{\(\LL_4 \simeq\)}}
\put(4.2,8){\makebox(0,0)[lc]{\(\LL_5\)}}
\put(6.2,8){\makebox(0,0)[lc]{\(\LL_6\)}}

\put(-0.2,10.2){\makebox(0,0)[rc]{\(\kk_2^{(1)}\)}}
\put(-0.2,12.2){\makebox(0,0)[rc]{\(\kk_2^{(2)}\)}}

\end{picture}


==> NewmanOBrienExt.tex <==
% Two Trees in the Coclass Graphs G(2,r), r = 3,4
\setlength{\unitlength}{0.9cm}
\begin{picture}(11,15)(-8,-14)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{Order \(2^e\)}}
\put(-8,0){\line(0,-1){12}}
\put(-8,-12){\vector(0,-1){2}}
\multiput(-8.1,0)(0,-2){7}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(8\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(2^3\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(16\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(2^4\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(32\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(2^5\)}}
\put(-8.2,-6){\makebox(0,0)[rc]{\(64\)}}
\put(-7.8,-6){\makebox(0,0)[lc]{\(2^6\)}}
\put(-8.2,-8){\makebox(0,0)[rc]{\(128\)}}
\put(-7.8,-8){\makebox(0,0)[lc]{\(2^7\)}}
\put(-8.2,-10){\makebox(0,0)[rc]{\(256\)}}
\put(-7.8,-10){\makebox(0,0)[lc]{\(2^8\)}}
\put(-8.2,-12){\makebox(0,0)[rc]{\(512\)}}
\put(-7.8,-12){\makebox(0,0)[lc]{\(2^9\)}}

% directed edges of depth 2
\put(-5,0){\line(1,-4){1}}
\put(-5,0){\line(1,-2){2}}
\put(-5,0){\line(3,-4){3}}
\put(-5,0){\line(1,-1){4}}
\put(-5,0){\line(5,-4){5}}
\put(-5,0){\line(3,-2){6}}
\put(1,-2){\makebox(0,0)[cc]{edges of depth \(2\) forming the interface}}
\put(1,-2.3){\makebox(0,0)[cc]{between \(\mathcal{G}(2,2)\) and \(\mathcal{G}(2,3)\)}}

\put(0,-4){\line(-1,-4){1}}
\put(0,-4){\line(-1,-2){2}}
\put(-4,-6.5){\makebox(0,0)[cc]{edges of depth \(2\) forming the interface}}
\put(-4,-6.8){\makebox(0,0)[cc]{between \(\mathcal{G}(2,3)\) and \(\mathcal{G}(2,4)\)}}

% infinite main line of coclass 2
\put(-5,-2){\vector(0,-1){2}}
\put(-4.9,-3.5){\makebox(0,0)[lc]{main}}
\put(-4.9,-3.8){\makebox(0,0)[lc]{line}}
\put(-5.2,-4.3){\makebox(0,0)[rc]{\(\mathcal{T}_2(\langle 16,11\rangle)\)}}

% abelian vertex
\put(-5.1,-0.1){\framebox(0.2,0.2){}}

% metabelian vertices with centre (2,2)
\put(-5,-2){\circle*{0.2}}
\put(-6,-2){\circle*{0.2}}

% metabelian vertex with centre (4)
\put(-7,-2){\circle{0.2}}

% directed edges of depth 1
\put(-5,0){\line(0,-1){2}}
\put(-5,0){\line(-1,-2){1}}
\put(-5,0){\line(-1,-1){2}}

% vertex of the stem of isoclinism family Gamma_1
%\put(-5.4,0){\makebox(0,0)[rc]{\(\Gamma_1\)}}
\put(-4.9,0.3){\makebox(0,0)[lc]{\(\langle 5\rangle\simeq C_2\times C_2\times C_2\)}}

% vertices of the stem of isoclinism family Gamma_2
%\put(-7.4,-2){\makebox(0,0)[rc]{\(16\Gamma_2\)}}
\put(-5.1,-1.8){\makebox(0,0)[rc]{\(\langle 11\rangle\)}}
\put(-6,-2.2){\makebox(0,0)[ct]{\(\langle 12\rangle\)}}
\put(-7,-2.2){\makebox(0,0)[ct]{\(\langle 13\rangle\)}}

% infinite main line of coclass 4
\put(-2,-12){\vector(0,-1){2}}
\put(-1.8,-13.5){\makebox(0,0)[lc]{main}}
\put(-1.8,-13.8){\makebox(0,0)[lc]{line}}
\put(-2.2,-14.3){\makebox(0,0)[rc]{\(\mathcal{T}_4(\langle 128,438\rangle)\)}}

% metabelian vertices with centre (2,2)
\multiput(-4,-4)(1,0){5}{\circle*{0.2}}

\multiput(-2,-8)(0,-2){3}{\circle*{0.2}}
\multiput(-1,-8)(0,-2){3}{\circle*{0.2}}

\multiput(-2,-8)(0,-2){2}{\line(0,-1){2}}
\multiput(-2,-8)(0,-2){2}{\line(1,-2){1}}

\put(-3.9,-4.2){\makebox(0,0)[lc]{\(\langle 27\rangle\ldots\)}}
\put(-2.9,-4.2){\makebox(0,0)[lc]{\(\langle 31\rangle\)}}

\put(-2,-4.2){\makebox(0,0)[ct]{\(\langle 32\rangle\)}}
\put(-1,-4.2){\makebox(0,0)[ct]{\(\langle 33\rangle\)}}

\put(-0.1,-4.2){\makebox(0,0)[rc]{\(\langle 34\rangle\)}}

\put(-2.1,-7.8){\makebox(0,0)[rc]{\(\langle 438\rangle\)}}
\put(-1,-8.2){\makebox(0,0)[ct]{\(\langle 439\rangle\)}}

\put(-2.1,-9.8){\makebox(0,0)[rc]{\(\langle 5491\rangle\)}}
\put(-1,-10.2){\makebox(0,0)[ct]{\(\langle 5492\rangle\)}}

\put(-2.1,-11.8){\makebox(0,0)[rc]{\(\langle 58908\rangle\)}}
\put(-1,-12.2){\makebox(0,0)[ct]{\(\langle 58909\rangle\)}}

\put(-1,-8){\oval(1,1.5)}
\put(-0.5,-8.9){\makebox(0,0)[cc]{\underbar{\textbf{32}}}}
\put(-1,-10){\oval(1,1.5)}
\put(-0.5,-10.9){\makebox(0,0)[cc]{\underbar{\textbf{15}}}}
\put(-1,-12){\oval(1,1.5)}
\put(-0.5,-12.9){\makebox(0,0)[cc]{\underbar{\textbf{6}}}}

% infinite main lines of coclass 3
\put(-4,-4){\vector(0,-1){2}}
\put(-3.8,-5){\makebox(0,0)[lc]{five}}
\put(-3.8,-5.3){\makebox(0,0)[lc]{main}}
\put(-3.8,-5.6){\makebox(0,0)[lc]{lines}}
\put(-3,-4){\vector(0,-1){2}}

\put(0,-4){\vector(0,-1){2}}
\put(-0.3,-6.1){\makebox(0,0)[lc]{main}}
\put(-0.3,-6.4){\makebox(0,0)[lc]{line}}

\put(1,-12){\vector(0,-1){2}}
\put(1.2,-13.5){\makebox(0,0)[lc]{main}}
\put(1.2,-13.8){\makebox(0,0)[lc]{line}}
\put(0.8,-14.3){\makebox(0,0)[rc]{\(\mathcal{T}_3(\langle 32,35\rangle)\)}}

\put(1,-4){\line(3,-4){1.5}}
\multiput(1,-4)(0,-2){4}{\line(0,-1){2}}
\multiput(1,-6)(0,-2){3}{\line(1,-2){1}}
\multiput(1,-6)(0,-2){3}{\line(1,-1){2}}

\multiput(1,-4)(0,-2){5}{\circle*{0.2}}
\put(2.5,-6){\circle*{0.2}}
\multiput(2,-8)(0,-2){3}{\circle*{0.2}}
\multiput(3,-8)(0,-2){3}{\circle*{0.2}}

\put(0.9,-4.2){\makebox(0,0)[rc]{\(\langle 35\rangle\)}}

\put(0.9,-5.8){\makebox(0,0)[rc]{\(\langle 181\rangle\)}}
\put(2.5,-6.2){\makebox(0,0)[ct]{\(\langle 180\rangle\)}}

\put(0.9,-7.8){\makebox(0,0)[rc]{\(\langle 984\rangle\)}}
\put(2,-8.2){\makebox(0,0)[ct]{\(\langle 985\rangle\)}}
\put(3.1,-8.2){\makebox(0,0)[ct]{\(\langle 986\rangle\)}}

\put(0.9,-9.8){\makebox(0,0)[rc]{\(\langle 6719\rangle\)}}
\put(2,-10.2){\makebox(0,0)[ct]{\(\langle 6720\rangle\)}}
\put(3.1,-10.2){\makebox(0,0)[ct]{\(\langle 6721\rangle\)}}

\put(0.9,-11.8){\makebox(0,0)[rc]{\(\langle 60891\rangle\)}}
\put(2,-12.2){\makebox(0,0)[ct]{\(\langle 60892\rangle\)}}
\put(3.1,-12.2){\makebox(0,0)[ct]{\(\langle 60893\rangle\)}}

\put(2.5,-6){\oval(1,1.5)}
\put(3,-6.9){\makebox(0,0)[cc]{\underbar{\textbf{57}}}}

\put(2,-8){\oval(1,1.5)}
\put(2.5,-8.9){\makebox(0,0)[cc]{\underbar{\textbf{26}}}}
\put(2,-10){\oval(1,1.5)}
\put(2.5,-10.9){\makebox(0,0)[cc]{\underbar{\textbf{4}}}}
\put(2,-12){\oval(1,1.5)}
\put(2.5,-12.9){\makebox(0,0)[cc]{\underbar{\textbf{3}}}}

\put(3.1,-8){\oval(1,1.5)}
\put(3.5,-8.9){\makebox(0,0)[cc]{\underbar{\textbf{28}}/\underbar{\textbf{18}}}}
\put(3.1,-10){\oval(1,1.5)}
\put(3.5,-10.9){\makebox(0,0)[cc]{\underbar{\textbf{8}}}}
\put(3.1,-12){\oval(1,1.5)}
\put(3.5,-12.9){\makebox(0,0)[cc]{\underbar{\textbf{10}}}}

\end{picture}

